Modeling Treatment Delays for Patients using Feature Label Pairs in a Time Series

Pharmaceutical targeting is one of key inputs for making sales and marketing strategy planning. Targeting list is built on predicting physician's sales potential of certain type of patient. In this paper, we present a time-sensitive targeting framework leveraging time series model to predict patient's disease and treatment progression. We create time features by extracting service history within a certain period, and record whether the event happens in a look-forward period. Such feature-label pairs are examined across all time periods and all patients to train a model. It keeps the inherent order of services and evaluates features associated to the imminent future, which contribute to improved accuracy.

==> figures/illustration.tex <==
%!TEX root = ../time_modeling_2.tex

\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.98*\unit, y=0.6*\unit]

\scriptsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%   S Q U A R E    W I T H    O N E    H O L E S   %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{fore}
    \node at (0, 0) {$w_{1, 1}$};
    \node at (1, 0) {$w_{1, 2}$};
    \node at (2, 0) {$w_{1, 3}$};
    \node at (3, 0) {$w_{1, 4}$};
    \node at (4, 0) {$w_{1, 5}$};
    \node at (5, 0) {$w_{1, 6}$};
    \node at (6, 0) {$w_{1, 7}$};
    \node at (7, 0) {$w_{1, 8}$};
    
    \node at (0, -1) {$w_{2, 1}$};
    \node at (1, -1) {$w_{2, 2}$};
    \node at (2, -1) {$w_{2, 3}$};
    \node at (3, -1) {$w_{2, 4}$};
    \node at (4, -1) {$w_{2, 5}$};
    \node at (5, -1) {$w_{2, 6}$};
    \node at (6, -1) {$w_{2, 7}$};
    \node at (7, -1) {$w_{2, 8}$};
    
    \node at (0, -2) {$w_{3, 1}$};
    \node at (1, -2) {$w_{3, 2}$};
    \node at (2, -2) {$w_{3, 3}$};
    \node at (3, -2) {$w_{3, 4}$};
    \node at (4, -2) {$w_{3, 5}$};
    \node at (5, -2) {$w_{3, 6}$};
    \node at (6, -2) {$w_{3, 7}$};
    \node at (7, -2) {$w_{3, 8}$};
    
    \draw[-] (-3, -2.6) -- (7.5, -2.6);
    \draw[->] (-0.5, -3.7) -- (7.8, -3.7);
    \node at (8.2, -3.7) {time};
    
    \node at (-2, -1) {claim data};
    \node at (-2, -3.2) {labels};
    
    \node at (0, -3.2) {$y_{1}$};
    \node at (1, -3.2) {$y_{2}$};
    \node at (2, -3.2) {$y_{3}$};
    \node at (3, -3.2) {$y_{4}$};
    \node at (4, -3.2) {$y_{5}$};
    \node at (5, -3.2) {$y_{6}$};
    \node at (6, -3.2) {$y_{7}$};
    \node at (7, -3.2) {$y_{8}$};
\end{pgfonlayer}
    
\begin{pgfonlayer}{mid}
% the blues
    \fill[blue!40!white] (-0.4, 0.4) rectangle (1.4, -0.4);
    \fill[blue!40!white] (-0.4, -0.6) rectangle (1.4, -1.4);
    \fill[blue!40!white] (-0.4, -1.6) rectangle (1.4, -2.4);
    
    \fill[blue!40!white] (1.6, 0.4) rectangle (2.6, -0.4);
    \fill[blue!40!white] (1.6, -0.6) rectangle (2.6, -1.4);
    \fill[blue!40!white] (1.6, -1.6) rectangle (2.6, -2.4);
    
    \fill[blue!40!white] (3.6, -2.8) rectangle (4.4, -3.6);
    
    % the blue mixed with green
    \fill[blue!40!green] (2.6, 0.4) rectangle (3.4, -0.4);
    \fill[blue!40!green] (2.6, -0.6) rectangle (3.4, -1.4);
    \fill[blue!40!green] (2.6, -1.6) rectangle (3.4, -2.4);
    
    % the greens
    \fill[green!40!white] (3.4, 0.4) rectangle (4.4, -0.4);
    \fill[green!40!white] (3.4, -0.6) rectangle (4.4, -1.4);
    \fill[green!40!white] (3.4, -1.6) rectangle (4.4, -2.4);
    
    \fill[green!40!white] (4.6, 0.4) rectangle (6.4, -0.4);
    \fill[green!40!white] (4.6, -0.6) rectangle (6.4, -1.4);
    \fill[green!40!white] (4.6, -1.6) rectangle (6.4, -2.4);
    
    \fill[green!40!white] (6.6, -2.8) rectangle (7.4, -3.6);
\end{pgfonlayer}
     	
\end{tikzpicture}

